Nesting Particle Filters for Experimental Design in Dynamical Systems

In this paper, we propose a novel approach to Bayesian experimental design for non-exchangeable data that formulates it as risk-sensitive policy optimization. We develop the Inside-Out SMC$^2$ algorithm, a nested sequential Monte Carlo technique to infer optimal designs, and embed it into a particle Markov chain Monte Carlo framework to perform gradient-based policy amortization. Our approach is distinct from other amortized experimental design techniques, as it does not rely on contrastive estimators. Numerical validation on a set of dynamical systems showcases the efficacy of our method in comparison to other state-of-the-art strategies.

==> figures/cartpole_eig_training.tex <==
\begin{tikzpicture}

\begin{axis}[
    width=7cm,
    height=6cm,
    grid=both,
    minor tick num=3,
    grid style={line width=.1pt, draw=gray!10},
    major grid style={line width=.1pt, draw=gray!50},
    xlabel=Training Epochs,
    ylabel=EIG Estimate,
    legend style={
        nodes={scale=0.85, transform shape},
        at={(0.95,0.05)},
        anchor=south east
    },
    legend cell align={left},
]
    \addplot [
        black,
        thick,
        mark=*,
        mark size=2,
        error bars/.cd,
            y dir=both,y explicit,
    ] coordinates {
        (1.0, 7.491134781701749) +- (0.0, 1.2368362903372183)
        (2.0, 9.512416877784007) +- (0.0, 2.3463653821749886)
        (3.0, 12.697692129825386) +- (0.0, 3.1620643020593224)
        (4.0, 15.84311275037923) +- (0.0, 2.8025896873333997)
        (5.0, 17.771242749533904) +- (0.0, 1.991397885022261)
        (6.0, 19.020893035436305) +- (0.0, 1.311400427022583)
        (7.0, 19.66628501344076) +- (0.0, 0.9111540995317713)
        (8.0, 20.01973735785842) +- (0.0, 0.8331555698519646)
        (9.0, 20.126336042248937) +- (0.0, 0.8493262225472693)
        (10.0, 20.11459951025506) +- (0.0, 0.7894778586793879)
        (11.0, 20.116340221270725) +- (0.0, 0.8256668530318919)
        (12.0, 20.199440080614927) +- (0.0, 0.7949264684337433)
        (13.0, 20.176606031266587) +- (0.0, 0.795454728168891)
        (14.0, 20.12648820288104) +- (0.0, 0.8131109520238227)
        (15.0, 20.158403354286143) +- (0.0, 0.7932433343287377)
    };
    \addlegendentry{IO-SMC\textsuperscript{2}}
\end{axis}
\end{tikzpicture}


==> figures/cartpole_sample_trajectory.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=8.75cm,
    height=6.1cm,
    grid=both,
    minor tick num=3,
    grid style={line width=.1pt, draw=gray!10},
    major grid style={line width=.1pt, draw=gray!50},
    xlabel=Number of Experiments,
    legend style={
        nodes={scale=0.85, transform shape},
        at={(-11pt, 112pt)},
        anchor=north west
    },
    table/col sep=comma,
]
    \pgfplotstableread{figures/cartpole_ibis_csmc_trajectory.csv}\loadedtable
    \addplot [darkgray, thick, loosely dotted] table [x=t,y=s] {\loadedtable};
    \addlegendentry{$s$}
    \addplot [black, thick, dashed] table [x=t,y=q] {\loadedtable};
    \addlegendentry{$q$}
    \addplot [darkgray, thick, densely dotted] table [x=t,y=ds] {\loadedtable};
    \addlegendentry{$\dot{s}$}
    \addplot [black, thick, densely dashdotted] table [x=t,y=dq] {\loadedtable};
    \addlegendentry{$\dot{q}$}
    \addplot [black, thick] table [x=t,y=u] {\loadedtable};
    \addlegendentry{$\xi$}
\end{axis}
\end{tikzpicture} 


==> figures/double_pendulum_eig_training.tex <==
\begin{tikzpicture}

\begin{axis}[
    width=7cm,
    height=6cm,
    grid=both,
    minor tick num=3,
    grid style={line width=.1pt, draw=gray!10},
    major grid style={line width=.1pt, draw=gray!50},
    xlabel=Training Epochs,
    ylabel=EIG Estimate,
    legend style={
        nodes={scale=0.85, transform shape},
        at={(0.95,0.05)},
        anchor=south east
    },
    legend cell align={left},
]
    \addplot [
        black,
        thick,
        mark=*,
        mark size=2,
        error bars/.cd,
            y dir=both,y explicit,
    ] coordinates {
        (1.0,  1.3091088779962) +- (0.0, 0.4644504900984)
        (2.0,  1.4716060863128) +- (0.0, 0.6276555721804)
        (3.0,  1.6517638685160) +- (0.0, 0.6905817832728)
        (4.0,  1.9859028988859) +- (0.0, 0.8547289312624)
        (5.0,  2.5351828160088) +- (0.0, 1.0845042114358)
        (6.0,  3.2614604985451) +- (0.0, 1.4895967282974)
        (7.0,  4.1762813636960) +- (0.0, 1.8400856093791)
        (8.0,  5.3177545577495) +- (0.0, 2.2669994307635)
        (9.0,  6.3367156191676) +- (0.0, 2.3523765815343)
        (10.0, 7.2075733589245) +- (0.0, 2.2628284046999)
        (11.0, 7.8964588939329) +- (0.0, 2.0357121164272)
        (12.0, 8.6271793421528) +- (0.0, 1.6596768003818)
        (13.0, 9.2652227252071) +- (0.0, 1.2242745362892)
        (14.0, 9.5692777658673) +- (0.0, 1.0350245166163)
        (15.0, 9.8657382261507) +- (0.0, 0.9248310846987)
        (16.0, 10.114530978423) +- (0.0, 0.7911348586235)
        (17.0, 10.277726379508) +- (0.0, 0.7865548104753)
        (18.0, 10.355601217999) +- (0.0, 0.7084997054798)
        (19.0, 10.461403379979) +- (0.0, 0.6772925259732)
        (20.0, 10.519360346522) +- (0.0, 0.6383741500029)
        (21.0, 10.601281706779) +- (0.0, 0.6541958949355)
        (22.0, 10.685347617715) +- (0.0, 0.5843175244360)
        (23.0, 10.656776244029) +- (0.0, 0.6332142981074)
        (24.0, 10.760820446228) +- (0.0, 0.6007620506667)
        (25.0, 10.717302065123) +- (0.0, 0.5790462471762)
    };
    \addlegendentry{IO-SMC\textsuperscript{2}}
\end{axis}
\end{tikzpicture}


==> figures/double_pendulum_sample_trajectory.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=8.75cm,
    height=6.1cm,
    grid=both,
    minor tick num=3,
    grid style={line width=.1pt, draw=gray!10},
    major grid style={line width=.1pt, draw=gray!50},
    xlabel=Number of Experiments,
    legend columns=2, 
    legend style={
        nodes={scale=0.85, transform shape},
        at={(-11pt, 112pt)},
        anchor=north west
    },
    table/col sep=comma,
]
    \pgfplotstableread{figures/double_pendulum_ibis_csmc_trajectory.csv}\loadedtable
    \addplot [gray, thick, loosely dotted] table [x=t,y=q1] {\loadedtable};
    \addlegendentry{$q_1 \,\,$}
    \addplot [gray, thick, dashed] table [x=t,y=q2] {\loadedtable};
    \addlegendentry{$q_2$}
    \addplot [gray, thick, densely dotted] table [x=t,y=dq1] {\loadedtable};
    \addlegendentry{$\dot{q}_1 \,\,$}
    \addplot [gray, thick, densely dashed] table [x=t,y=dq2] {\loadedtable};
    \addlegendentry{$\dot{q}_2$}
    \addplot [black, thick, densely dashdotted] table [x=t,y=u1] {\loadedtable};
    \addlegendentry{$\xi_1 \,\,$}
    \addplot [black, thick] table [x=t,y=u2] {\loadedtable};
    \addlegendentry{$\xi_2$}
\end{axis}
\end{tikzpicture} 


==> figures/linear_pendulum_eig_training.tex <==
\begin{tikzpicture}

\definecolor{forestgreen4416044}{RGB}{0,77,64}
\definecolor{steelblue31119180}{RGB}{30,136,229}

\begin{axis}[
    width=8.75cm,
    height=7cm,
    grid=both,
    minor tick num=3,
    grid style={line width=.1pt, draw=gray!10},
    major grid style={line width=.1pt, draw=gray!50},
    xlabel=Training Epochs,
    ylabel=EIG Estimate,
    legend style={
        nodes={scale=0.85, transform shape},
        at={(181pt, 6pt)},
        anchor=south east
    },
    legend cell align={left},
    ymin = -0.25,
    ymax = 4.0
]
    \addplot [
        black,
        thick,
        mark=*,
        mark size=2,
        error bars/.cd,
            y dir=both,y explicit,
    ] coordinates {
        (1.0, 0.034333807542068884) +- (0.0, 0.012777299220350273)
        (2.0, 0.06190272951406024) +- (0.0, 0.041125862010712166)
        (3.0, 0.11727582612189716) +- (0.0, 0.10096020848494787)
        (4.0, 0.2004209286341635) +- (0.0, 0.18162252906435267)
        (5.0, 0.3406186333940914) +- (0.0, 0.2997401752679322)
        (6.0, 0.5573050922683379) +- (0.0, 0.3840611663878479)
        (7.0, 0.8897275094548454) +- (0.0, 0.5129228753066545)
        (8.0, 1.2443763895295819) +- (0.0, 0.5081138484891182)
        (9.0, 1.606525130059341) +- (0.0, 0.5104077395126563)
        (10.0, 1.9173756475175099) +- (0.0, 0.4836592704155913)
        (11.0, 2.211450535302662) +- (0.0, 0.4323442368388904)
        (12.0, 2.435317376017777) +- (0.0, 0.4021791690206066)
        (13.0, 2.5998102614784413) +- (0.0, 0.3947074521685271)
        (14.0, 2.7760400045622577) +- (0.0, 0.3420158830347885)
        (15.0, 2.9170793696036346) +- (0.0, 0.29959060391815234)
        (16.0, 3.0077438084818966) +- (0.0, 0.2364101510573952)
        (17.0, 3.0690922792702513) +- (0.0, 0.2147034842241701)
        (18.0, 3.128821145404627) +- (0.0, 0.195293753814367)
        (19.0, 3.2073955167754917) +- (0.0, 0.16932769658578517)
        (20.0, 3.2392485707811933) +- (0.0, 0.16567695629657594)
        (21.0, 3.281875172856365) +- (0.0, 0.11760737070750146)
        (22.0, 3.3124726735518846) +- (0.0, 0.11229711333583155)
        (23.0, 3.344093873048434) +- (0.0, 0.13120189255115217)
        (24.0, 3.35134303249425) +- (0.0, 0.14356233652459313)
        (25.0, 3.3794267957236848) +- (0.0, 0.1190090522549283)
    };
    \addlegendentry{IO-SMC\textsuperscript{2}}
    \addplot [
        darkgray,
        thick,
        mark=square,
        mark size=2,
        mark options={solid},
        error bars/.cd,
            y dir=both,y explicit,
    ] coordinates {
        (1.0, 0.035616459921870146) +- (0.0, 0.011175661475871658)
        (2.0, 0.06255340543491762) +- (0.0, 0.03814105597338317)
        (3.0, 0.1309518027091984) +- (0.0, 0.12157131762788337)
        (4.0, 0.2586871309300582) +- (0.0, 0.2151222833944215)
        (5.0, 0.44646238088696777) +- (0.0, 0.33662175899913205)
        (6.0, 0.6776734496709467) +- (0.0, 0.39861236826957847)
        (7.0, 1.0187048559544718) +- (0.0, 0.47049268357706203)
        (8.0, 1.4322134854109552) +- (0.0, 0.5348965845543251)
        (9.0, 1.731743540543758) +- (0.0, 0.5611761263257665)
        (10.0, 2.0406020300241994) +- (0.0, 0.5667667842702762)
        (11.0, 2.289243545501996) +- (0.0, 0.5106520877981163)
        (12.0, 2.5335690597157177) +- (0.0, 0.469902868592756)
        (13.0, 2.71159862720185) +- (0.0, 0.3973451564294755)
        (14.0, 2.8778384178961938) +- (0.0, 0.3395995055655779)
        (15.0, 3.010930990524492) +- (0.0, 0.2833562263613981)
        (16.0, 3.1075931178991874) +- (0.0, 0.25257263549620945)
        (17.0, 3.2032788285783376) +- (0.0, 0.22044344979835115)
        (18.0, 3.261250930115647) +- (0.0, 0.20119460761380434)
        (19.0, 3.313204912972115) +- (0.0, 0.1778632299551653)
        (20.0, 3.364265376050372) +- (0.0, 0.15424874205724265)
        (21.0, 3.401897945221866) +- (0.0, 0.15319896726811416)
        (22.0, 3.412911801398632) +- (0.0, 0.14389392519800442)
        (23.0, 3.4383464868380598) +- (0.0, 0.14396811488348807)
        (24.0, 3.493491500043553) +- (0.0, 0.12800523819607057)
        (25.0, 3.504203663367869) +- (0.0, 0.13639683101777458)
    };
    \addlegendentry{IO-SMC\textsuperscript{2} (Exact)}
\end{axis}
\end{tikzpicture} 


==> figures/linear_pendulum_info_gain.tex <==
\begin{tikzpicture}

\definecolor{forestgreen4416044}{RGB}{0,77,64}

\begin{axis}[
    width=8.75cm,
    height=7cm,
    grid=both,
    minor tick num=3,
    grid style={line width=.1pt, draw=gray!10},
    major grid style={line width=.1pt, draw=gray!50},
    xlabel=Number of Experiments,
    ylabel=Information Gain,
    legend style={
        nodes={scale=0.85, transform shape},
        at={(-11pt, 148.25pt)},
        anchor=north west,
    },
    legend cell align={left},
    ymin = -0.25,
    ymax = 4.0
]
    \addplot [
        black,
        thick,
        mark=o,
        mark size=3,
        error bars/.cd,
            y dir=both,y explicit,
    ] coordinates {
        (5.0, 0.07161156235090932) +- (0.0, 1.388456903851859e-15)
        (10.0, 0.5883454344117017) +- (0.0, 0.007311767064967689)
        (15.0, 0.8969540087113823) +- (0.0, 0.013946068840616034)
        (20.0, 1.116903123926479) +- (0.0, 0.028241681597221426)
        (25.0, 1.468278144575075) +- (0.0, 0.06957827043715863)
        (30.0, 1.8484101443385321) +- (0.0, 0.10779500372002392)
        (35.0, 2.1907966260130105) +- (0.0, 0.12802240485423114)
        (40.0, 2.5235308717967717) +- (0.0, 0.1308479250609831)
        (45.0, 2.9447573722608444) +- (0.0, 0.14504002884308428)
        (50.0, 3.368373462720764) +- (0.0, 0.1684394543098484)
    };
    \addlegendentry{IO-SMC\textsuperscript{2}}
    \addplot [
        black,
        thick,
        mark=square,
        mark size=3,
        error bars/.cd,
            y dir=both,y explicit,
    ] coordinates {
        (5.0, 0.13799058296021446) +- (0.0, 1.9160705273155654e-15)
        (10.0, 0.6539868433737624) +- (0.0, 0.003740368242227807)
        (15.0, 0.893829262776036) +- (0.0, 0.00888332633891218)
        (20.0, 1.1294196125936133) +- (0.0, 0.041653137869803715)
        (25.0, 1.4538769581680229) +- (0.0, 0.06836318794221811)
        (30.0, 1.8086046632861035) +- (0.0, 0.09538007556864042)
        (35.0, 2.139592639635067) +- (0.0, 0.11287474979348362)
        (40.0, 2.539831437535729) +- (0.0, 0.13137467293235863)
        (45.0, 3.0640563504500955) +- (0.0, 0.16548538189850162)
        (50.0, 3.414294158975968) +- (0.0, 0.17195802684073686)
    };
    \addlegendentry{IO-SMC\textsuperscript{2} (Exact)}
    \addplot [
        black,
        thick,
        mark=diamond,
        mark size=3,
        error bars/.cd,
            y dir=both,y explicit,
    ] coordinates {
        (5.0, 0.20272922077629982) +- (0.0, 3.8043719165540934e-15)
        (10.0, 0.7008624648284555) +- (0.0, 0.006979078789512275)
        (15.0, 0.9635595642764109) +- (0.0, 0.02359751095166349)
        (20.0, 1.1599493528757996) +- (0.0, 0.048180064392983724)
        (25.0, 1.3323088650762822) +- (0.0, 0.08424642991987262)
        (30.0, 1.4975720180824317) +- (0.0, 0.13053155871952127)
        (35.0, 1.6605851776768832) +- (0.0, 0.17956279826399424)
        (40.0, 1.8233222694557571) +- (0.0, 0.23312871435834565)
        (45.0, 1.9903116474115760) +- (0.0, 0.28970826288530127)
        (50.0, 2.1582511102958497) +- (0.0, 0.345252244354387)
    };
    \addlegendentry{PRBS}
    \addplot [
        black,
        thick,
        mark=triangle,
        mark size=4,
        error bars/.cd,
            y dir=both,y explicit,
    ] coordinates {
        (5.0, 0.07568809049562308) +- (0.0, 0.061912849605351004)
        (10.0, 0.3422215373217974) +- (0.0, 0.09120803362491624)
        (15.0, 0.5252043531375195) +- (0.0, 0.09361992978147446)
        (20.0, 0.6670799329253952) +- (0.0, 0.09414091611192746)
        (25.0, 0.7919381957975652) +- (0.0, 0.0969310735572835)
        (30.0, 0.904940907432193) +- (0.0, 0.10586752727472198)
        (35.0, 1.01201445880981) +- (0.0, 0.12050755169158237)
        (40.0, 1.1166571141420853) +- (0.0, 0.14288836185741793)
        (45.0, 1.224183430338142) +- (0.0, 0.17347366564932146)
        (50.0, 1.3332246944262631) +- (0.0, 0.2077544154857676)
    };
    \addlegendentry{Random}
\end{axis}
\end{tikzpicture} 


==> figures/nonlinear_pendulum_eig_training.tex <==
\begin{tikzpicture}

\definecolor{forestgreen4416044}{RGB}{0,77,64}
\definecolor{steelblue31119180}{RGB}{30,136,229}

\begin{axis}[
    width=7cm,
    height=6cm,
    grid=both,
    minor tick num=3,
    grid style={line width=.1pt, draw=gray!10},
    major grid style={line width=.1pt, draw=gray!50},
    xlabel=Training Epochs,
    ylabel=EIG Estimate,
    legend style={
        nodes={scale=0.85, transform shape},
        at={(0.95,0.05)},
        anchor=south east
    },
    legend cell align={left},
    ymin = -0.25,
    ymax = 4.0
]
    \addplot [
        black,
        thick,
        mark=*,
        mark size=2,
        error bars/.cd,
            y dir=both,y explicit,
    ] coordinates {
        (1.0, 0.15314773344226512) +- (0.0, 0.019699377515776374)
        (2.0, 0.22331419967381122) +- (0.0, 0.059576540412495826)
        (3.0, 0.4454209332314236) +- (0.0, 0.2052344545405983)
        (4.0, 0.7698848094853378) +- (0.0, 0.33996818563743)
        (5.0, 1.1779555255161231) +- (0.0, 0.5216829148697699)
        (6.0, 1.5934098495480595) +- (0.0, 0.5799072330224897)
        (7.0, 1.978225932407009) +- (0.0, 0.5587235870357407)
        (8.0, 2.338701129779168) +- (0.0, 0.4715956114462798)
        (9.0, 2.6712102111211764) +- (0.0, 0.4022408077224845)
        (10.0, 2.911200954005488) +- (0.0, 0.35340984152487226)
        (11.0, 3.079623530668574) +- (0.0, 0.2934770977027224)
        (12.0, 3.1950154414749408) +- (0.0, 0.25218359588291683)
        (13.0, 3.288476973530609) +- (0.0, 0.21793224545436993)
        (14.0, 3.3470887053662555) +- (0.0, 0.1988165368952456)
        (15.0, 3.4126056057926153) +- (0.0, 0.1576931569387095)
        (16.0, 3.4959092821154507) +- (0.0, 0.14876153992238728)
        (17.0, 3.5107310815212363) +- (0.0, 0.10192916485247716)
        (18.0, 3.5441931530960726) +- (0.0, 0.09457033048998399)
        (19.0, 3.5605734787760586) +- (0.0, 0.09463049895508163)
        (20.0, 3.5828554823322314) +- (0.0, 0.08106451159487116)
        (21.0, 3.608791527138221) +- (0.0, 0.07024261268499041)
        (22.0, 3.6061787234318485) +- (0.0, 0.06699892012705205)
        (23.0, 3.604602051485013) +- (0.0, 0.07256547486622694)
        (24.0, 3.622635997693572) +- (0.0, 0.08897617213317162)
        (25.0, 3.640738972433983) +- (0.0, 0.06565269742366543)
    };
    \addlegendentry{IO-SMC\textsuperscript{2}}
\end{axis}
\end{tikzpicture} 


==> figures/nonlinear_pendulum_sample_trajectory.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=8.75cm,
    height=6.1cm,
    grid=both,
    minor tick num=3,
    grid style={line width=.1pt, draw=gray!10},
    major grid style={line width=.1pt, draw=gray!50},
    xlabel=Number of Experiments,
    legend style={
        nodes={scale=0.85, transform shape},
        at={(-11pt, 122pt)},
        anchor=north west
    },
    table/col sep=comma,
    ymin=-3.0,
    ymax=5.0
]
    \pgfplotstableread{figures/nonlinear_pendulum_csmc_ibis_trajectory.csv}\loadedtable
    \addplot [black, thick, densely dotted] table [x=t,y=q] {\loadedtable};
    \addlegendentry{$q$}
    \addplot [black, thick, dashed] table [x=t,y=q_dot] {\loadedtable};
    \addlegendentry{$\dot{q}$}
    \addplot [black, thick] table [x=t,y=u] {\loadedtable};
    \addlegendentry{$\xi$}
\end{axis}
\end{tikzpicture}

